Superpixels algorithms through network community detection

Community detection is a powerful tool from complex networks analysis that finds applications in various research areas. Several image segmentation methods rely for instance on community detection algorithms as a black box in order to compute undersegmentations, i.e. a small number of regions that represent areas of interest of the image. However, to the best of our knowledge, the efficiency of such an approach w.r.t. superpixels, that aim at representing the image at a smaller level while preserving as much as possible original information, has been neglected so far. The only related work seems to be the one by Liu et. al. (IET Image Processing, 2022) that developed a superpixels algorithm using a so-called modularity maximization approach, leading to relevant results. We follow this line of research by studying the efficiency of superpixels computed by state-of-the-art community detection algorithms on a 4-connected pixel graph, so-called pixel-grid. We first detect communities on such a graph and then apply a simple merging procedure that allows to obtain the desired number of superpixels. As we shall see, such methods result in the computation of relevant superpixels as emphasized by both qualitative and quantitative experiments, according to different widely-used metrics based on ground-truth comparison or on superpixels only. We observe that the choice of the community detection algorithm has a great impact on the number of communities and hence on the merging procedure. Similarly, small variations on the pixel-grid may provide different results from both qualitative and quantitative viewpoints. For the sake of completeness, we compare our results with those of several state-of-the-art superpixels algorithms as computed by Stutz et al. (Computer Vision and Image Understanding, 2018).

==> plots/bsds500.tex <==
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% rec.mean_min
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500Rec,xmode=log]

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.8275448792328451)
				(400,0.8818593613494986)
				(600,0.9083135803653183)
				(800,0.9256873294273055)
				(1000,0.9363091060197618)
				(1500,0.9554272586755013)
				(2000,0.9649277958221455)
				(2500,0.9713136384231918)
				(5000,0.9833646096141834)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.884984)
				(400,0.926144)
				(600,0.946995)
				(800,0.959131)
				(1000,0.96551)
				(1500,0.978736)
				(2000,0.986234)
				(2500,0.990493)
				(5000,0.999447)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.770106)
				(400,0.837574)
				(600,0.869632)
				(800,0.892244)
				(1000,0.907109)
				(1500,0.932118)
				(2000,0.943621)
				(2500,0.952134)
				(5000,0.967282)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];
			% SEEDS rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(261.62,0.882484)
				%(365.675,0.906473)
				(468.81,0.922132)
				(670.57,0.941889)
				(870.75,0.952388)
				(1087.4,0.963175)
				%(1270.11,0.967167)
				(1451.85,0.973778)
				%(1669.18,0.974282)
				%(1873.19,0.980114)
				(2104.62,0.984773)
				(2462.77,0.98341)
				%(2793.43,0.989414)
				%(3260.86,0.989969)
				%(3895.78,0.993267)
				%(3895.78,0.993267)
				(4846.12,0.995104)
				%(4846.12,0.995104)
			};

			% SLIC rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				%(180.32,0.649493)
				(256.725,0.687987)
				%(368.57,0.726167)
				(575.335,0.778431)
				(726.36,0.807455)
				(1002.87,0.843839)
				%(1203.61,0.868781)
				%(1203.61,0.868781)
				(1475.69,0.887329)
				%(1814.8,0.908264)
				%(1814.8,0.908264)
				(2334.56,0.929101)
				%(3038.13,0.949264)
				%(3038.13,0.949264)
				%(3038.13,0.949264)
				%(4188.97,0.970933)
				%(4188.97,0.970933)
				(6139.41,0.988423)
			};

			% FH rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(628.745,0.663508)
				(799.09,0.706555)
				(963.36,0.748153)
				(1090.39,0.75093)
				%(1187.04,0.782457)
				(1605.71,0.808989)
				(2533.01,0.888881)
				%(3000.74,0.889299)
				%(3219.63,0.904142)
				%(3814.42,0.913162)
				(4746.96,0.935408)
			};

			% EAMS rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(261.12,0.765523)
				%(283.33,0.775191)
				%(309.87,0.785763)
				(383.52,0.807197)
				(499.435,0.835303)
				(725.36,0.87097)
				%(1417.35,0.927531)
				(1473.6,0.93019)
				%(1534.33,0.933122)
				%(1883.59,0.928756)
				(2063.65,0.934911)
				%(2346.71,0.942548)
				(2642.78,0.949301)
				%(3113.25,0.950181)
				%(3640.44,0.956969)
				(4914.12,0.965963)
				%(8189.58,0.968896)
			};

			% TPS rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(224.26,0.529525)
				%(903.595,0.71643)
				(1130.53,0.749941)
				%(1332.49,0.772291)
				(1556.56,0.793589)
				%(1736.84,0.810049)
				%(1988.95,0.827813)
				(2167.04,0.840816)
				(2656.03,0.865906)
				%(2987.25,0.883462)
				%(3505.61,0.902668)
				%(4030.29,0.920867)
				%(4568.25,0.93147)
				(5242.04,0.942233)
				%(5978.67,0.953847)
			};

			% QS rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(324.725,0.292823)
				(468.655,0.405017)
				(615,0.481636)
				(884.79,0.577498)
				(984.505,0.603615)
				%(1275.62,0.664099)
				(1500.06,0.695253)
				%(1646.89,0.712214)
				%(1824.2,0.729719)
				(2040.32,0.746918)
				%(2303.69,0.766981)
				(2626.4,0.786206)
				%(3066.62,0.808161)
				%(3646.03,0.830694)
				%(4444.58,0.854576)
				(5554.87,0.87988)
			};

			% ETPS rec.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(216,0.85347)
				%(294,0.879135)
				(425,0.901663)
				(651,0.923596)
				(805,0.937546)
				(1107,0.951365)
				%(1320,0.962067)
				%(1320,0.962067)
				(1617,0.965753)
				%(1944,0.973692)
				(1944,0.973692)
				(2501,0.979204)
				%(3174,0.986005)
				%(3174,0.986005)
				%(3174,0.986005)
				%(4374,0.991711)
				(4374,0.991711)
				(6305,0.99675)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ue_np.mean_max
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500UE,xmode=log]

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.17260652456914147)
				(400,0.13011236973853788)
				(600,0.11110867157596126)
				(800,0.09958543014617774)
				(1000,0.0920262174467782)
				(1500,0.07993886049960817)
				(2000,0.07269528694762334)
				(2500,0.06710442289881545)
				(5000,0.0532056787196974)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.246402)
				(400,0.18651)
				(600,0.15881)
				(800,0.142143)
				(1000,0.130801)
				(1500,0.113527)
				(2000,0.103132)
				(2500,0.094951)
				(5000,0.075393)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.098811)
				(400,0.073715)
				(600,0.063407)
				(800,0.057028)
				(1000,0.053252)
				(1500,0.04635)
				(2000,0.042258)
				(2500,0.039258)
				(5000,0.031019)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(261.62,0.223076)
				(365.675,0.19367)
				(468.81,0.166744)
				(670.57,0.144635)
				(870.75,0.127624)
				(1087.4,0.120216)
				%(1270.11,0.110512)
				(1451.85,0.104601)
				%(1669.18,0.0958062)
				%(1873.19,0.091841)
				(2104.62,0.102696)
				(2462.77,0.0825942)
				%(2793.43,0.0820788)
				%(3260.86,0.0738429)
				%(3895.78,0.0707603)
				%(3895.78,0.0707603)
				(4846.12,0.0633063)
				%(4846.12,0.0633063)
			};

			% SLIC ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(180.32,0.174507)
				(256.725,0.14981)
				(368.57,0.133617)
				(575.335,0.113918)
				(726.36,0.10487)
				(1002.87,0.0957898)
				%(1203.61,0.0912283)
				(1475.69,0.0857781)
				%(1814.8,0.0785351)
				(1814.8,0.0785351)
				(2334.56,0.0724657)
				%(3038.13,0.0657068)
				%(3038.13,0.0657068)
				%(3038.13,0.0657068)
				%(4188.97,0.0589157)
				(4188.97,0.0589157)
				(6139.41,0.0512524)
			};

			% FH ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(628.745,0.182601)
				(799.09,0.150389)
				(963.36,0.140866)
				(1090.39,0.131649)
				%(1187.04,0.125432)
				(1605.71,0.110407)
				(2533.01,0.0877137)
				%(3000.74,0.0845623)
				%(3219.63,0.0821065)
				%(3814.42,0.0819198)
				(4746.96,0.0709097)
			};

			% EAMS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(261.12,0.165201)
				(283.33,0.159604)
				(309.87,0.153536)
				(383.52,0.140069)
				(499.435,0.126177)
				(725.36,0.110582)
				%(1417.35,0.0873781)
				%(1473.6,0.0862626)
				(1534.33,0.0851062)
				%(1883.59,0.0823172)
				(2063.65,0.079916)
				%(2346.71,0.0765394)
				(2642.78,0.0737047)
				%(3113.25,0.0724)
				%(3640.44,0.0687855)
				(4914.12,0.0624623)
				%(8189.58,0.0539269)
			};

			% ERS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.165125)
				%(300,0.143245)
				(400,0.128528)
				(600,0.112156)
				(800,0.101957)
				(1000,0.0951928)
				%(1200,0.0897034)
				%(1400,0.0855294)
				(1600,0.0816775)
				%(1800,0.0787337)
				(2000,0.0762525)
				(2400,0.071886)
				%(2800,0.0683312)
				%(3200,0.0654288)
				%(3600,0.0629577)
				%(4000,0.0606193)
				%(4600,0.0576594)
				(5200,0.0552272)
			};

			% TPS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(224.26,0.196998)
				%(903.595,0.115562)
				(1130.53,0.106762)
				%(1332.49,0.100735)
				(1556.56,0.0961695)
				%(1736.84,0.0913408)
				(1988.95,0.0869456)
				%(2167.04,0.0838316)
				(2656.03,0.0790315)
				%(2987.25,0.0744852)
				%(3505.61,0.0708157)
				%(4030.29,0.0663199)
				%(4568.25,0.0642427)
				(5242.04,0.0611118)
				%(5978.67,0.0581679)
			};

			% QS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				%(324.725,0.631546)
				(468.655,0.481517)
				(615,0.381608)
				(884.79,0.27222)
				(984.505,0.24583)
				%(1275.62,0.193321)
				(1500.06,0.168415)
				%(1646.89,0.155863)
				%(1824.2,0.143951)
				(2040.32,0.132493)
				%(2303.69,0.121701)
				(2626.4,0.111059)
				%(3066.62,0.10053)
				%(3646.03,0.0906887)
				%(4444.58,0.0812972)
				(5554.87,0.072386)
			};

			% ETPS ue_np.mean_max %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(216,0.155646)
				%(294,0.136541)
				(425,0.120575)
				(651,0.102522)
				(805,0.0941807)
				(1107,0.0842104)
				%(1320,0.0803088)
				%(1320,0.0803088)
				(1617,0.0745378)
				%(1944,0.0703869)
				(1944,0.0703869)
				(2501,0.0644105)
				%(3174,0.059511)
				%(3174,0.059511)
				%(3174,0.059511)
				%(4374,0.0532)
				%(4374,0.0532)
				(6305,0.047044)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ev.mean_min
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500EV,xmode=log]

			% INF radii [2 threshold 0.9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.8771825990446974)
				(400,0.903689429399674)
				(600,0.9172453385403024)
				(800,0.9256677469026968)
				(1000,0.9315275567274367)
				(1500,0.941710802576449)
				(2000,0.9484296327670766)
				(2500,0.9531904185596395)
				(5000,0.9663647111928403)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.956086)
				(400,0.96968)
				(600,0.9753)
				(800,0.978577)
				(1000,0.98098)
				(1500,0.984882)
				(2000,0.987499)
				(2500,0.988703)
				(5000,0.99293)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.798279)
				(400,0.837699)
				(600,0.859191)
				(800,0.872759)
				(1000,0.882075)
				(1500,0.898539)
				(2000,0.90936)
				(2500,0.917678)
				(5000,0.9398)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(261.62,0.864326)
				%(365.675,0.878133)
				(468.81,0.889903)
				(670.57,0.901613)
				(870.75,0.90727)
				(1087.4,0.908103)
				%(1270.11,0.917012)
				(1451.85,0.915435)
				%(1669.18,0.925402)
				%(1873.19,0.924017)
				(2104.62,0.917357)
				(2462.77,0.935122)
				%(2793.43,0.929949)
				%(3260.86,0.938591)
				%(3895.78,0.940368)
				%(3895.78,0.940368)
				(4846.12,0.946842)
				%(4846.12,0.946842)
			};

			% SLIC ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(180.32,0.791807)
				%(256.725,0.81628)
				(368.57,0.828517)
				(575.335,0.847241)
				(726.36,0.857305)
				(1002.87,0.866695)
				%(1203.61,0.869712)
				%(1203.61,0.869712)
				(1475.69,0.876552)
				%(1814.8,0.887267)
				%(1814.8,0.887267)
				(2334.56,0.894955)
				%(3038.13,0.906925)
				%(3038.13,0.906925)
				%(3038.13,0.906925)
				%(4188.97,0.916459)
				(4188.97,0.916459)
				(6139.41,0.9292)
			};

			% FH ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(628.745,0.750581)
				%(782.42,0.778063)
				(799.09,0.80952)
				%(963.36,0.802892)
				(1090.39,0.831299)
				%(1187.04,0.82472)
				(1605.71,0.85807)
				(2533.01,0.888635)
				%(3000.74,0.898733)
				%(3219.63,0.89966)
				%(3814.42,0.913759)
				(4746.96,0.928309)
			};

			% EAMS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(261.12,0.855933)
				%(283.33,0.860085)
				%(309.87,0.864383)
				(383.52,0.874373)
				(499.435,0.885485)
				(725.36,0.900102)
				%(1417.35,0.922866)
				%(1473.6,0.924071)
				(1534.33,0.925302)
				%(1883.59,0.924873)
				(2063.65,0.927575)
				%(2346.71,0.93132)
				(2642.78,0.934711)
				%(3113.25,0.939055)
				%(3640.44,0.943368)
				(4914.12,0.951086)
				%(8189.58,0.96371)
			};

			% TPS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(224.26,0.708985)
				%(903.595,0.798748)
				(1130.53,0.809869)
				%(1332.49,0.819166)
				(1556.56,0.826064)
				%(1736.84,0.832515)
				(1988.95,0.838637)
				%(2167.04,0.843343)
				(2656.03,0.851562)
				%(2987.25,0.857993)
				%(3505.61,0.863974)
				%(4030.29,0.870507)
				%(4568.25,0.873736)
				(5242.04,0.879277)
				%(5978.67,0.883218)
			};

			% QS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				%(324.725,0.415947)
				(468.655,0.572627)
				(615,0.669826)
				(884.79,0.763505)
				(984.505,0.785499)
				%(1275.62,0.828283)
				(1500.06,0.848396)
				%(1646.89,0.85898)
				%(1824.2,0.86917)
				(2040.32,0.879482)
				%(2303.69,0.889904)
				(2626.4,0.900262)
				%(3066.62,0.910971)
				%(3646.03,0.921853)
				%(4444.58,0.933269)
				(5554.87,0.944553)
			};

			% ERS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.764612)
				%(300,0.78696)
				(400,0.801407)
				(600,0.820992)
				(800,0.833156)
				(1000,0.842564)
				%(1200,0.84967)
				%(1400,0.855317)
				(1600,0.860317)
				%(1800,0.864636)
				(2000,0.86831)
				(2400,0.874652)
				%(2800,0.879858)
				%(3200,0.884819)
				%(3600,0.888949)
				%(4000,0.892749)
				%(4600,0.897743)
				(5200,0.902102)
			};

			% ETPS ev.mean_min %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(216,0.898375)
				%(294,0.907102)
				(425,0.916049)
				(651,0.924757)
				(805,0.92899)
				(1107,0.936142)
				%(1320,0.938489)
				%(1320,0.938489)
				(1617,0.942479)
				%(1944,0.945321)
				(1944,0.945321)
				(2501,0.950012)
				%(3174,0.953272)
				%(3174,0.953272)
				%(3174,0.953272)
				%(4374,0.959285)
				(4374,0.959285)
				%(6305,0.964332)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}


==> plots/communities/bsds500.tex <==
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% rec.mean_min
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500Rec,xmode=log]

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(1,0.9179678426729173)
				(2,0.9208822009937906)
				(5,0.9363091060197618)
				(10,0.957061981372708)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LP] coordinates{
				(1,0.9126320947449497)
				(2,0.9170283440505537)
				(5,0.935501896038542)
				(10,0.9536876381530519)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LVN] coordinates{
				(1,0.8943076075132724)
				(2,0.8942474624210162)
				(5,0.9002797671979194)
				(10,0.9075964147810606)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ue_np.mean_max
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500UE,xmode=log]

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(1,0.08955783965129761)
				(2,0.08896347821581467)
				(5,0.0608714477546253)
				(10,0.06659159702734468)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LP] coordinates{
				(1,0.0928163030032189)
				(2,0.09217297815428656)
				(5,0.09528357976956109)
				(10,0.10669671828550337)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LVN] coordinates{
				(1,0.09015106767443214)
				(2,0.08949631155238627)
				(5,0.09375172440593005)
				(10,0.10859906995421012)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ev.mean_min
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQBSDS500EV,xmode=log]

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(1,0.9182811363443878)
				(2,0.9220584397978144)
				(5,0.9315275567274367)
				(10,0.9429352377749939)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LP] coordinates{
				(1,0.9117303714887608)
				(2,0.914816085998395)
				(5,0.9238052782235172)
				(10,0.9354669469527446)
			};

			% K=1000 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LVN] coordinates{
				(1,0.9155141591435744)
				(2,0.9183684884692772)
				(5,0.9251492395832243)
				(10,0.9322131538875759)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}


==> plots/nyuv2.tex <==
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% rec.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQNYUV2Rec,xmode=log]

			 INF rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.8177821015004764)
				(400,0.8818767890607717)
				(600,0.9113542931603544)
				(800,0.929058300914566)
				(1000,0.9412731028150753)
				(1500,0.9583580727783216)
				(2000,0.9672348359586851)
				(2500,0.9726793961116709)
				(5000,0.9830525725256782)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.864965)
				(400,0.920652)
				(600,0.943754)
				(800,0.958247)
				(1000,0.96746)
				(1500,0.980364)
				(2000,0.98693)
				(2500,0.991728)
				(5000,1)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.770599)
				(400,0.843101)
				(600,0.878955)
				(800,0.89987)
				(1000,0.915087)
				(1500,0.936353)
				(2000,0.94754)
				(2500,0.953631)
				(5000,0.965738)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(246.043,0.859625)
				%(347.734,0.897607)
				(450.607,0.919503)
				(654.489,0.942479)
				(857.654,0.956077)
				(1057.59,0.96742)
				%(1258.91,0.974696)
				(1462.49,0.975208)
				%(1661.42,0.981597)
				(2066.14,0.987725)
				(2473.07,0.989817)
				%(2864.58,0.990187)
				%(3245.7,0.99384)
				%(3711.17,0.996269)
				%(4314.51,0.99532)
				%(4499.92,0.996514)
				(4922.37,0.997944)
			};

			% SLIC rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(184.484,0.71949)
				%(279.316,0.770781)
				(385.211,0.810203)
				(596.942,0.857103)
				(819.424,0.888232)
				%(939.241,0.902059)
				(1211.08,0.922846)
				%(1425.96,0.935971)
				(1642.44,0.9451)
				(1940.44,0.956653)
				(1940.44,0.956653)
				%(2316.71,0.96627)
				(2774.73,0.975028)
				%(3441.91,0.983614)
				%(3441.91,0.983614)
				%(4395.74,0.991109)
				%(4395.74,0.991109)
				(5687.73,0.995625)
			};

			% FH rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(689.802,0.80558)
				%(763.792,0.823931)
				(813.815,0.833886)
				%(988.712,0.861569)
				(1077.66,0.870823)
				%(1359.76,0.896399)
				%(1408.18,0.870769)
				(1559.12,0.883173)
				(1923.5,0.929427)
				%(2206.32,0.920596)
				(2448.19,0.933465)
				%(2699.96,0.952097)
				%(3024.27,0.947871)
				%(3568.29,0.951718)
				%(4199.72,0.968104)
				(4594.6,0.979201)
			};

			% EAMS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(419.068,0.863241)
				%(455.657,0.871071)
				%(499.416,0.879448)
				(641.188,0.889652)
				(842.328,0.911347)
				(1268.71,0.933633)
				(2584.6,0.963033)
				%(2683.21,0.964335)
				%(2779.09,0.960963)
				%(2997.7,0.963007)
				%(3180.29,0.960032)
				%(3421.45,0.95791)
				%(3646.16,0.955574)
				%(3943.04,0.953608)
				%(4448.4,0.955153)
				(5663.91,0.957472)
				%(9098.39,0.960598)
			};

			% TPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(230.419,0.560123)
				%(313.739,0.604396)
				(450.436,0.655309)
				(638.008,0.706407)
				(857.559,0.75027)
				(1043.09,0.779122)
				%(1317.64,0.812505)
				(1503.8,0.830713)
				%(1703.97,0.85032)
				%(1873.98,0.861634)
				(2144.93,0.879491)
				(2580.57,0.904672)
				%(2894.48,0.915267)
				%(3314.47,0.927702)
				%(3924.13,0.954876)
				%(4380.02,0.965444)
				(5132.34,0.974631)
				%(5738.91,0.981302)
			};

			% QS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.521,0.476669)
				%(325.303,0.562415)
				(414.609,0.612542)
				(663.504,0.697269)
				(828.486,0.731644)
				(1077.18,0.768805)
				%(1252.44,0.788625)
				(1475.56,0.807987)
				%(1767.37,0.828718)
				(2165.34,0.850695)
				(2703.49,0.873626)
				%(3460.91,0.897484)
				%(4543.63,0.920371)
				(6144.37,0.942389)
			};

			% ERS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.777384)
				%(300,0.819032)
				(400,0.847678)
				(600,0.884792)
				(800,0.90986)
				(1000,0.928467)
				%(1200,0.942134)
				%(1400,0.952925)
				(1600,0.961016)
				%(1800,0.96755)
				(2000,0.973544)
				(2400,0.981608)
				%(2800,0.987248)
				%(3200,0.990947)
				%(3600,0.993611)
				%(4000,0.995306)
				%(4600,0.997182)
				(5200,0.998226)
			};

			% ETPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(221,0.847186)
				%(315,0.877062)
				(432,0.901643)
				(638,0.930948)
				(850,0.945119)
				(972,0.951682)
				%(1230,0.962653)
				(1408,0.967574)
				%(1645,0.974413)
				%(1938,0.979011)
				%(1938,0.979011)
				%(2296,0.986204)
				(2745,0.988495)
				%(3400,0.992648)
				%(3400,0.992648)
				%(4256,0.995195)
				%(4256,0.995195)
				(5568,0.99785)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{0.325\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ue_np.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQNYUV2UE,xmode=log]

			% INF ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.18675896118055943)
				(400,0.13936423935484848)
				(600,0.1189352169191776)
				(800,0.10737682581689194)
				(1000,0.09896401048733199)
				(1500,0.08549120392616884)
				(2000,0.07695278271454008)
				(2500,0.07098622267899536)
				(5000,0.05461145189983893)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.251173)
				(400,0.18845)
				(600,0.160041)
				(800,0.144122)
				(1000,0.132611)
				(1500,0.114366)
				(2000,0.103127)
				(2500,0.095158)
				(5000,0.073382)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.122345)
				(400,0.090278)
				(600,0.077829)
				(800,0.070632)
				(1000,0.065317)
				(1500,0.056617)
				(2000,0.050778)
				(2500,0.046814)
				(5000,0.035841)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(246.043,0.255681)
				%(347.734,0.238093)
				(450.607,0.205785)
				(654.489,0.169993)
				(857.654,0.149621)
				(1057.59,0.133604)
				%(1258.91,0.125471)
				%(1462.49,0.119259)
				(1661.42,0.1105)
				(2066.14,0.11113)
				(2473.07,0.0964617)
				%(2864.58,0.0923406)
				%(3245.7,0.0878599)
				%(3711.17,0.08469)
				%(4314.51,0.076744)
				%(4499.92,0.0736838)
				(4922.37,0.0731233)
			};

			% SLIC ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(184.484,0.20446)
				%(279.316,0.173027)
				(385.211,0.15327)
				(596.942,0.1304)
				(819.424,0.116049)
				%(939.241,0.110653)
				(1211.08,0.100956)
				%(1425.96,0.0956362)
				(1642.44,0.0906285)
				%(1940.44,0.0854002)
				(1940.44,0.0854002)
				%(2316.71,0.0798519)
				(2774.73,0.0745244)
				%(3441.91,0.0685611)
				%(3441.91,0.0685611)
				%(4395.74,0.0624498)
				%(4395.74,0.0624498)
				(5687.73,0.05599)
			};

			% FH ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(689.802,0.158879)
				%(763.792,0.151115)
				(813.815,0.147271)
				%(988.712,0.131736)
				(1077.66,0.125833)
				%(1359.76,0.113046)
				%(1408.18,0.117883)
				(1559.12,0.115032)
				(1923.5,0.0978674)
				%(2206.32,0.100858)
				(2448.19,0.0971935)
				%(2699.96,0.0850741)
				%(3024.27,0.0872945)
				%(3568.29,0.0847671)
				%(4199.72,0.079623)
				(4594.6,0.0736738)
			};

			% EAMS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(419.068,0.144734)
				%(455.657,0.140388)
				%(499.416,0.135681)
				(641.188,0.125544)
				(842.328,0.114359)
				(1268.71,0.101801)
				(2584.6,0.0832607)
				%(2683.21,0.0822668)
				%(2779.09,0.0827376)
				%(2997.7,0.0808278)
				%(3180.29,0.080521)
				%(3421.45,0.0793529)
				%(3646.16,0.0787786)
				%(3943.04,0.0783151)
				%(4448.4,0.0755675)
				(5663.91,0.0704212)
				%(9098.39,0.0619494)
			};

			% TPS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(230.419,0.215002)
				%(313.739,0.188408)
				(450.436,0.163971)
				(638.008,0.142489)
				(857.559,0.126421)
				(1043.09,0.117862)
				%(1317.64,0.107356)
				(1503.8,0.101886)
				%(1703.97,0.0975202)
				%(1873.98,0.0938476)
				(2144.93,0.0909679)
				(2580.57,0.0843347)
				%(2894.48,0.0808023)
				%(3314.47,0.0773751)
				%(3924.13,0.0708422)
				%(4380.02,0.0687939)
				(5132.34,0.0642085)
				%(5738.91,0.0623916)
			};

			% QS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.521,0.407091)
				%(325.303,0.309692)
				(414.609,0.262196)
				(663.504,0.195078)
				(828.486,0.172383)
				(1077.18,0.150497)
				%(1252.44,0.139966)
				(1475.56,0.130129)
				%(1767.37,0.120231)
				(2165.34,0.110591)
				(2703.49,0.101247)
				%(3460.91,0.0915782)
				%(4543.63,0.082224)
				(6144.37,0.0728167)
			};

			% ERS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.164743)
				%(300,0.142188)
				(400,0.129084)
				(600,0.113761)
				(800,0.103738)
				(1000,0.0970346)
				%(1200,0.0915101)
				(1400,0.0872521)
				%(1600,0.0834982)
				%(1800,0.0804217)
				(2000,0.0777025)
				(2400,0.0728562)
				%(2800,0.0690113)
				%(3200,0.065847)
				%(3600,0.0629311)
				%(4000,0.0605456)
				%(4600,0.057255)
				(5200,0.0545465)
			};

			% ETPS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(221,0.185724)
				%(315,0.157975)
				(432,0.141052)
				(638,0.120615)
				(850,0.107936)
				%(972,0.103176)
				(1230,0.0942883)
				%(1408,0.0897313)
				(1645,0.0850996)
				%(1938,0.079887)
				(1938,0.079887)
				%(2296,0.0752435)
				(2745,0.0701251)
				%(3400,0.0650547)
				%(3400,0.0650547)
				%(4256,0.0592612)
				%(4256,0.0592612)
				(5568,0.053455)
			};
        \end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{0.325\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ev.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQNYUV2EV,xmode=log]

			% INF ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.9314798519577567)
				(400,0.9517030983307003)
				(600,0.9605074949024242)
				(800,0.965694776819974)
				(1000,0.9691275542400564)
				(1500,0.9746526421385829)
				(2000,0.9781757088475175)
				(2500,0.9806852101512332)
				(5000,0.9870293935986676)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.966605)
				(400,0.97708)
				(600,0.981458)
				(800,0.983732)
				(1000,0.98529)
				(1500,0.987884)
				(2000,0.989568)
				(2500,0.990783)
				(5000,0.993987)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.896354)
				(400,0.926327)
				(600,0.939557)
				(800,0.947658)
				(1000,0.952965)
				(1500,0.961421)
				(2000,0.966783)
				(2500,0.970587)
				(5000,0.980071)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(246.043,0.934881)
				%(347.734,0.93724)
				(450.607,0.946175)
				(654.489,0.955868)
				(857.654,0.961278)
				(1057.59,0.964005)
				%(1258.91,0.966181)
				(1462.49,0.969441)
				%(1661.42,0.970682)
				%(1870.25,0.96334)
				(2066.14,0.970979)
				(2473.07,0.974838)
				%(2864.58,0.976619)
				%(3245.7,0.977109)
				%(3711.17,0.975841)
				%(4314.51,0.980465)
				%(4499.92,0.980441)
				(4922.37,0.979746)
			};

			% SLIC ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(184.484,0.878556)
				%(279.316,0.899742)
				(385.211,0.909271)
				(596.942,0.925306)
				(819.424,0.935728)
				(939.241,0.938751)
				%(1211.08,0.946337)
				(1425.96,0.949045)
				%(1642.44,0.953171)
				%(1940.44,0.956773)
				(1940.44,0.956773)
				%(2316.71,0.960537)
				(2774.73,0.964185)
				%(3441.91,0.967887)
				%(3441.91,0.967887)
				%(4395.74,0.971133)
				%(4395.74,0.971133)
				(5687.73,0.975497)
			};

			% FH ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(689.802,0.893898)
				%(763.792,0.902944)
				(813.815,0.907919)
				%(988.712,0.919994)
				(1077.66,0.923711)
				%(1359.76,0.934975)
				%(1408.18,0.939764)
				(1559.12,0.940477)
				(1923.5,0.948613)
				%(2206.32,0.951963)
				(2448.19,0.95291)
				%(2699.96,0.961446)
				%(3024.27,0.963632)
				%(3568.29,0.966536)
				%(4199.72,0.967728)
				(4594.6,0.968987)
			};

			% EAMS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				%419.068,0.947248)
				%(455.657,0.949342)
				%(499.416,0.951533)
				(641.188,0.954835)
				(842.328,0.960246)
				(1268.71,0.967075)
				(2584.6,0.976054)
				%(2683.21,0.976489)
				%(2779.09,0.976984)
				%(2997.7,0.977911)
				%(3180.29,0.978676)
				%(3421.45,0.979844)
				%(3646.16,0.98083)
				%(3943.04,0.981875)
				%(4448.4,0.983239)
				(5663.91,0.985732)
				%(9098.39,0.989579)
			};

			% TPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(230.419,0.829957)
				%(313.739,0.849634)
				(450.436,0.870214)
				(638.008,0.887409)
				(857.559,0.900927)
				(1043.09,0.908195)
				%(1317.64,0.917528)
				(1503.8,0.922142)
				%(1703.97,0.925493)
				%(1873.98,0.928906)
				(2144.93,0.932283)
				(2580.57,0.938222)
				%(2894.48,0.941779)
				%(3314.47,0.945189)
				%(3924.13,0.947752)
				%(4380.02,0.950053)
				(5132.34,0.95494)
				%(5738.91,0.957128)
			};

			% QS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.521,0.76477)
				%(325.303,0.836662)
				(414.609,0.86879)
				(663.504,0.910244)
				(828.486,0.923349)
				(1077.18,0.936121)
				%(1252.44,0.942407)
				(1475.56,0.948327)
				%(1767.37,0.954279)
				(2165.34,0.960079)
				(2703.49,0.965729)
				%(3460.91,0.971249)
				(4543.63,0.976466)
				(6144.37,0.98139)
			};

			% ERS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.874065)
				%(300,0.889788)
				(400,0.89875)
				(600,0.910053)
				(800,0.916934)
				(1000,0.921725)
				%(1200,0.925844)
				%(1400,0.92891)
				(1600,0.931564)
				%(1800,0.933983)
				(2000,0.936166)
				(2400,0.939914)
				%(2800,0.943145)
				%(3200,0.945885)
				%(3600,0.948298)
				%(4000,0.950534)
				%(4600,0.953726)
				(5200,0.956364)
			};

			% ETPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(221,0.954043)
				%(315,0.960964)
				(432,0.965378)
				(638,0.970609)
				(850,0.973829)
				(972,0.975111)
				%(1230,0.977359)
				(1408,0.978551)
				%(1645,0.979854)
				(1938,0.981314)
				%(1938,0.981314)
				%(2296,0.98257)
				(2745,0.983922)
				%(3400,0.98527)
				%(3400,0.98527)
				%(4256,0.986766)
				%(4256,0.986766)
				(5568,0.988251)
			};

		\end{axis}
	\end{tikzpicture}
\end{minipage}


==> plots/sbd.tex <==
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% rec.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSBDRec,xmode=log]

			% INF radii [1,2,5] threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.8919945173535272)
				(400,0.9372367809641404)
				(600,0.9577496738381513)
				(800,0.9689993612272517)
				(1000,0.9759830753613669)
				(1500,0.9851427119086028)
				(2000,0.988644150818504)
				(2500,0.990985896104658)
				(5000,0.9935838590752883)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.938754)
				(400,0.969033)
				(600,0.982611)
				(800,0.989434)
				(1000,0.993786)
				(1500,0.998931)
				(2000,1)
				(2500,1)
				(5000,1)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.845235)
				(400,0.905441)
				(600,0.932888)
				(800,0.948565)
				(1000,0.95818)
				(1500,0.971355)
				(2000,0.976158)
				(2500,0.979512)
				(5000,0.983211)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(240.631,0.921457)
				%(342.373,0.942666)
				(444.631,0.955292)
				(644.918,0.968173)
				(844.866,0.976899)
				(1067.49,0.985503)
				%(1243.06,0.986197)
				(1412.66,0.989482)
				%(1654.68,0.991697)
				%(1939.07,0.993667)
				(1991.07,0.993967)
				(2393.72,0.995822)
				%(3124.71,0.997605)
				%(3165.12,0.997541)
				%(3399.34,0.997742)
				%(4670.56,0.999221)
				%(4692.48,0.999234)
				(4709.34,0.999242)
			};

			% SLIC rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(180.975,0.731903)
				%(285.107,0.786101)
				(368.765,0.818445)
				(592.151,0.871412)
				(762.501,0.897095)
				%(933,0.915562)
				(1164.08,0.934304)
				(1501.76,0.953789)
				%(1517.3,0.954473)
				%(1604.98,0.958084)
				(2076.4,0.973651)
				%(2234.76,0.977102)
				(3030.82,0.989512)
				%(3049.63,0.98961)
				%(3325.09,0.991433)
				%(4682.36,0.998148)
				%(4660.1,0.997937)
				(4743.6,0.997099)
			};

			% FH rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(254.208,0.661729)
				%(303.964,0.688237)
				(409.642,0.750306)
				(714.916,0.836201)
				(1191.35,0.906744)
				(1477.74,0.927607)
				%(1820.43,0.939767)
				(2008.15,0.949702)
				%(2277.16,0.958279)
				(2725.59,0.965692)
				(4288.99,0.988075)
			};

			% EAMS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(620.832,0.928307)
				%(654.836,0.932751)
				%(692.407,0.937221)
				(802.34,0.947347)
				(928.046,0.956365)
				%(1100.62,0.96521)
				%(1352.02,0.974952)
				%(1417.4,0.976844)
				(1475.78,0.978469)
				%(1615.99,0.982023)
				%(1697.79,0.983732)
				%(1890.75,0.986848)
				(2299.43,0.991464)
				(2651.12,0.993898)
				%(3435.61,0.99663)
				(4355.4,0.997969)
				%(9229,0.999394)
				%(54049,0.99968)
			};

			% TPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(405.208,0.691068)
				(827.191,0.792805)
				(1275.26,0.850302)
				(1633.84,0.889449)
				%(2206.68,0.926259)
				(2464,0.936898)
				%(3188.7,0.963321)
				%(3314.33,0.964609)
				%(3867.77,0.973633)
				%(4417.48,0.981854)
				(5172.02,0.986867)
				%(6284.27,0.997244)
			};

			% QS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(206.314,0.448203)
				(339.805,0.58598)
				(588.734,0.706251)
				%(646.82,0.725197)
				(804.377,0.764353)
				%(912.229,0.783911)
				(1048.4,0.804891)
				%(1230.61,0.828083)
				(1476.88,0.851935)
				(1819.53,0.877294)
				(2310.25,0.902672)
				%(3027.82,0.927263)
				%(4157.32,0.950935)
				(5985.26,0.971048)
			};

			% ERS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.796779)
				%(300,0.843364)
				(400,0.875669)
				(600,0.917059)
				(800,0.942881)
				(1000,0.959524)
				(1200,0.970695)
				%(1400,0.97817)
				(1600,0.984052)
				%(1800,0.988145)
				(2000,0.99117)
				(2400,0.995039)
				%(2800,0.9971)
				%(3200,0.998296)
				%(3600,0.999033)
				%(4000,0.999416)
				%(4600,0.999732)
				(5200,0.999868)
			};

			% ETPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(196.618,0.902922)
				%(305.541,0.925979)
				(415.836,0.943292)
				(648.057,0.965966)
				(787.866,0.970214)
				(992.331,0.977405)
				%(1185.61,0.980954)
				(1570.96,0.988187)
				%(1587.11,0.98837)
				%(1679.34,0.98916)
				(2122.77,0.993368)
				%(2271,0.994001)
				(3010.56,0.997496)
				%(3029.14,0.99752)
				%(3309.82,0.997775)
				%(4675.49,0.999224)
				%(4710.48,0.999244)
				(4758.49,0.999271)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ue_np.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSBDUE,xmode=log]

			% INF radii [1,2,5] threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.14043421304551557)
				(400,0.10858815893090824)
				(600,0.09426848503210898)
				(800,0.0850953358880082)
				(1000,0.07848482836337195)
				(1500,0.06714115649559388)
				(2000,0.06062867416082136)
				(2500,0.05538487397857837)
				(5000,0.042024779664943536)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.211462)
				(400,0.162758)
				(600,0.141486)
				(800,0.127881)
				(1000,0.118461)
				(1500,0.101434)
				(2000,0.092148)
				(2500,0.084323)
				(5000,0.064996)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.069407)
				(400,0.054418)
				(600,0.047051)
				(800,0.04231)
				(1000,0.038509)
				(1500,0.032848)
				(2000,0.029109)
				(2500,0.026447)
				(5000,0.019053)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(240.631,0.163946)
				%(342.373,0.137966)
				(444.631,0.130822)
				(644.918,0.109737)
				(844.866,0.100408)
				(1067.49,0.0984371)
				%(1243.06,0.0855888)
				%(1412.66,0.0841884)
				(1654.68,0.0786565)
				%(1939.07,0.0728633)
				(1991.07,0.0725012)
				(2393.72,0.0662634)
				%(3124.71,0.0594566)
				%(3165.12,0.0586358)
				%(3399.34,0.0574136)
				%(4670.56,0.0498003)
				%(4692.48,0.0496924)
				(4709.34,0.049605)
			};

			% SLIC ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(180.975,0.154828)
				%(285.107,0.13225)
				(368.765,0.119456)
				(592.151,0.101104)
				(762.501,0.093346)
				(933,0.0869098)
				%(1164.08,0.0806507)
				(1501.76,0.0735794)
				%(1517.3,0.0733073)
				%(1604.98,0.0720287)
				(2076.4,0.0653292)
				%(2234.76,0.0636631)
				(3030.82,0.0565109)
				%(3049.63,0.0563985)
				%(3325.09,0.0548478)
				%(4682.36,0.0476234)
				%(4660.1,0.0425381)
				(4743.6,0.0511857)
			};

			% FH ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(254.208,0.189803)
				%(303.964,0.175995)
				(409.642,0.147043)
				(714.916,0.114643)
				(1191.35,0.0898786)
				(1477.74,0.0821923)
				%(1820.43,0.0771543)
				(2008.15,0.0757201)
				%(2277.16,0.0678295)
				(2725.59,0.0685569)
				(4288.99,0.05615)
			};

			% EAMS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(620.832,0.0977106)
				%(654.836,0.0957933)
				%(692.407,0.0937835)
				(802.34,0.0890372)
				%(928.046,0.0845459)
				(1100.62,0.0797737)
				%(1352.02,0.0742813)
				%(1417.4,0.0732127)
				%(1475.78,0.0721243)
				(1615.99,0.0697221)
				%(1697.79,0.0684119)
				%(1890.75,0.0656129)
				(2299.43,0.0606672)
				(2651.12,0.05717)
				%(3435.61,0.0512148)
				(4355.4,0.0465036)
				%(9229,0.0316129)
				%(54049,0.00167793)
			};

			% TPS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(405.208,0.127471)
				(827.191,0.0999583)
				(1275.26,0.0864892)
				(1633.84,0.0767003)
				(2206.68,0.0684227)
				(2464,0.0661617)
				%(3188.7,0.0590065)
				%(3314.33,0.0588373)
				%(3867.77,0.0558)
				%(4417.48,0.0525208)
				(5172.02,0.0497658)
				%(6284.27,0.0442337)
			};

			% QS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(206.314,0.419245)
				%(339.805,0.268363)
				(588.734,0.175264)
				%(646.82,0.163679)
				(804.377,0.140792)
				%(912.229,0.130626)
				(1048.4,0.120322)
				%(1230.61,0.110099)
				(1476.88,0.099259)
				%(1819.53,0.0888994)
				(2310.25,0.0784424)
				(3027.82,0.0680684)
				%(4157.32,0.0573804)
				(5985.26,0.0464348)
			};

			% ERS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.142302)
				%(300,0.124229)
				(400,0.11312)
				(600,0.0988239)
				(800,0.0895085)
				(1000,0.0827686)
				%(1200,0.0775869)
				%(1400,0.0732377)
				(1600,0.0696693)
				%(1800,0.0663848)
				(2000,0.0636983)
				(2400,0.059085)
				%(2800,0.0553399)
				%(3200,0.0520827)
				%(3600,0.0494059)
				%(4000,0.0470198)
				%(4600,0.0439148)
				(5200,0.0413451)
			};

			% ETPS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(196.618,0.138688)
				%(305.541,0.118972)
				(415.836,0.108189)
				(648.057,0.0927966)
				(787.866,0.0860597)
				(992.331,0.0797771)
				%(1185.61,0.0738707)
				(1570.96,0.0681734)
				%(1587.11,0.0679451)
				%(1679.34,0.0668066)
				(2122.77,0.0603482)
				%(2271,0.0593489)
				(3010.56,0.0530273)
				%(3029.14,0.0529392)
				%(3309.82,0.0516031)
				%(4675.49,0.044303)
				%(4710.48,0.0441743)
				(4758.49,0.0440051)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ev.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSBDEV,xmode=log]

			% INF radii [1,2,5] threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.9254759680484079)
				(400,0.9448470247250069)
				(600,0.9542426592525945)
				(800,0.9601210236953411)
				(1000,0.9641773080406599)
				(1500,0.9709872135264852)
				(2000,0.9753722705989781)
				(2500,0.9782931430247895)
				(5000,0.9861508573019303)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.967371)
				(400,0.976871)
				(600,0.981429)
				(800,0.98431)
				(1000,0.986547)
				(1500,0.989705)
				(2000,0.991901)
				(2500,0.993149)
				(5000,0.99664)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.883581)
				(400,0.912823)
				(600,0.927056)
				(800,0.935932)
				(1000,0.941808)
				(1500,0.95227)
				(2000,0.958843)
				(2500,0.963438)
				(5000,0.976304)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];

			% SEEDS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(240.631,0.921404)
				(342.373,0.932982)
				(444.631,0.934325)
				(644.918,0.944368)
				(844.866,0.948355)
				(1067.49,0.948773)
				(1243.06,0.95646)
				(1412.66,0.95526)
				(1654.68,0.958394)
				(1939.07,0.961926)
				(1991.07,0.962086)
				(2393.72,0.965907)
				(3124.71,0.970278)
				(3165.12,0.970625)
				(3399.34,0.971713)
				(4670.56,0.976032)
				(4692.48,0.976122)
				(4709.34,0.976168)
			};

			% SLIC ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(180.975,0.839819)
				(285.107,0.862773)
				(368.765,0.877799)
				(592.151,0.896931)
				(762.501,0.905046)
				(933,0.914008)
				(1164.08,0.919372)
				(1501.76,0.928855)
				(1517.3,0.929177)
				(1604.98,0.930733)
				(2076.4,0.937144)
				(2234.76,0.93939)
				(3030.82,0.947669)
				(3049.63,0.947777)
				(3325.09,0.94986)
				(4682.36,0.95689)
				(4660.1,0.94967)
				(4743.6,0.938934)
			};

			% FH ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(254.208,0.799969)
				(303.964,0.819364)
				(409.642,0.847716)
				(714.916,0.889759)
				(1191.35,0.922132)
				(1477.74,0.937706)
				(1820.43,0.946116)
				(2008.15,0.94119)
				(2277.16,0.954712)
				(2725.59,0.951358)
				(4288.99,0.965053)
			};

			% EAMS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(620.832,0.938646)
				(654.836,0.94007)
				(692.407,0.941587)
				(802.34,0.945212)
				(928.046,0.948641)
				(1100.62,0.952399)
				(1352.02,0.956636)
				(1417.4,0.957478)
				(1475.78,0.958218)
				(1615.99,0.960015)
				(1697.79,0.961)
				(1890.75,0.963019)
				(2299.43,0.966433)
				(2651.12,0.968916)
				(3435.61,0.973139)
				(4355.4,0.976328)
				(9229,0.985897)
				(54049,0.999958)
			};

			% TPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(405.208,0.832051)
				(827.191,0.865628)
				(1275.26,0.882695)
				(1633.84,0.895142)
				(2206.68,0.905066)
				(2464,0.907838)
				(3188.7,0.915845)
				(3314.33,0.916398)
				(3867.77,0.920316)
				(4417.48,0.923538)
				(5172.02,0.927302)
				(6284.27,0.93327)
			};

			% QS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(206.314,0.634728)
				(339.805,0.785803)
				(588.734,0.871004)
				(646.82,0.880714)
				(804.377,0.900479)
				(912.229,0.909877)
				(1048.4,0.919282)
				(1230.61,0.92911)
				(1476.88,0.938785)
				(1819.53,0.948333)
				(2310.25,0.957845)
				(3027.82,0.967085)
				(4157.32,0.975954)
				(5985.26,0.983997)
			};

			% ERS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.82779)
				(300,0.845645)
				(400,0.857143)
				(600,0.872337)
				(800,0.882752)
				(1000,0.890563)
				(1200,0.896879)
				(1400,0.902188)
				(1600,0.906697)
				(1800,0.910786)
				(2000,0.914515)
				(2400,0.920862)
				(2800,0.926242)
				(3200,0.930892)
				(3600,0.935011)
				(4000,0.938703)
				(4600,0.943679)
				(5200,0.948127)
			};

			% ETPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(196.618,0.934797)
				(305.541,0.942848)
				(415.836,0.94733)
				(648.057,0.954844)
				(787.866,0.958028)
				(992.331,0.961016)
				(1185.61,0.963771)
				(1570.96,0.966599)
				(1587.11,0.966773)
				(1679.34,0.967653)
				(2122.77,0.971068)
				(2271,0.971797)
				(3010.56,0.97478)
				(3029.14,0.974834)
				(3309.82,0.976008)
				(4675.49,0.979902)
				(4710.48,0.979968)
				(4758.49,0.980072)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}



==> plots/sunrgbd.tex <==
\hspace{-0.07cm}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% rec.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSUNRGBDRec,xmode=log]		

			% INF radii 2 threshold 0.9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.8104103952405738)
				(400,0.87400467560845)
				(600,0.9046073466418106)
				(800,0.9221294494879618)
				(1000,0.9339617189797846)
				(1500,0.9516614031523472)
				(2000,0.960698306570812)
				(2500,0.9662235042794708)
				(5000,0.976574159225782)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.884755)
				(400,0.934722)
				(600,0.956476)
				(800,0.968246)
				(1000,0.974919)
				(1500,0.984922)
				(2000,0.990367)
				(2500,0.993568)
				(5000,0.999978)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.736066)
				(400,0.813288)
				(600,0.852739)
				(800,0.876013)
				(1000,0.893005)
				(1500,0.918401)
				(2000,0.931029)
				(2500,0.938879)
				(5000,0.953171)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];
	
			% SEEDS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(242.32,0.852534)
				%(347.67,0.88443)
				(448.677,0.907378)
				%(664.97,0.938338)
				(862.708,0.950694)
				(1070.34,0.962268)
				%(1272.95,0.969124)
				(1468.56,0.975018)
				%(1674.56,0.977372)
				%(1891.19,0.981847)
				(2065.22,0.982215)
				(2491.02,0.98841)
				%(2891.48,0.992069)
				%(3275.06,0.992085)
				%(3683.12,0.993916)
				%(4069.33,0.993205)
				%(4676.44,0.995841)
				(5291.02,0.99702)
			};
	
			% SLIC rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(185.398,0.700627)
				%(282.175,0.752002)
				(367.93,0.782185)
				(579.227,0.833694)
				(773.253,0.865831)
				(953.495,0.884366)
				%(1150.35,0.902806)
				%(1308.64,0.913413)
				(1499.73,0.925743)
				%(1711.93,0.935342)
				(2012.34,0.946899)
				%(2399.39,0.958045)
				(2660.45,0.964273)
				%(3138.66,0.972826)
				%(3565.77,0.979067)
				%(3884.39,0.98199)
				%(4439.6,0.986507)
				(5020.27,0.989432)
			};
	
			% FH rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(841.75,0.793509)
				(1061.4,0.82821)
				%(1277.38,0.852403)
				%(1349.58,0.859137)
				(1858.42,0.874133)
				(2440.8,0.919915)
				%(2688.55,0.913184)
				%(2806.41,0.922048)
				%(3771.37,0.948512)
				%(4117.87,0.945379)
				%(4886.07,0.950423)
				(5426.45,0.972643)
				%(6202.02,0.965731)
			};
	
			% EAMS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				%(586.677,0.839123)
				(632.232,0.846755)
				%(687.737,0.855569)
				(836.78,0.874128)
				(1027.26,0.901404)
				(1478.62,0.928738)
				%(3028.83,0.973067)
				%(3155.03,0.974276)
				%(3284.1,0.975485)
				%(3576.09,0.977955)
				%(3934.32,0.9802)
				%(4483.62,0.982865)
				(5080.25,0.984828)
				%(5840.7,0.986697)
				%(6948.21,0.988409)
				%(9692.98,0.990283)
				%(17957,0.992008)
			};
	
			% TPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(232.273,0.547525)
				%(332.385,0.596799)
				(444.122,0.636151)
				(657.893,0.689531)
				(889.677,0.731255)
				(1069.44,0.758258)
				%(1277.73,0.781735)
				(1526.67,0.806275)
				%(1751.96,0.827231)
				(1970.22,0.842121)
				%(2152.95,0.851699)
				(2501.68,0.872627)
				%(3072.82,0.902075)
				%(3436.22,0.91394)
				%(3853.6,0.927704)
				%(4314.69,0.937937)
				(4837.54,0.947601)
				%(5569.37,0.965293)
			};
	
			% QS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.997,0.416027)
				%(317.098,0.504533)
				(444.57,0.582111)
				(626.915,0.653316)
				(830.568,0.704259)
				(1003.65,0.735093)
				%(1117.84,0.751634)
				%(1401.9,0.784824)
				(1593.35,0.80155)
				%(1834.32,0.819057)
				(2169.17,0.839225)
				(2619.48,0.860989)
				%(3266.76,0.88431)
				%(4204.98,0.90988)
				(5572.49,0.934218)
			};
            
            % ERS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.754332)
				%(300,0.796291)
				(400,0.824751)
				(600,0.86508)
				(800,0.891929)
				(1000,0.911982)
				%(1200,0.927674)
				%(1400,0.939406)
				(1600,0.949179)
				%(1800,0.95689)
				(2000,0.96342)
				(2400,0.9733)
				%(2800,0.980201)
				%(3200,0.985089)
				%(3600,0.988973)
				%(4000,0.9915)
				%(4600,0.994193)
				(5200,0.996116)
			};

			% ETPS rec.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(220.122,0.826332)
				%(325.103,0.86017)
				(415.103,0.878354)
				(635.708,0.909146)
				(841.638,0.927123)
				(1022.26,0.936349)
				%(1227.44,0.947248)
				%(1388.07,0.952849)
				(1580.77,0.958558)
				%(1797.57,0.96444)
				(2099.17,0.971676)
				(2500.64,0.977696)
				%(2770.58,0.980283)
				%(3226.35,0.986407)
				%(3613.57,0.988099)
				%(3961.65,0.989719)
				%(4557.15,0.992734)
				(5106.62,0.994501)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}%
\hspace{0.03cm}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ue_np.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSUNRGBDUE,xmode=log]		

			% INF radii 2 threshold 0.9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.15254371378192294)
				(400,0.11340144941269081)
				(600,0.09717448177335203)
				(800,0.08740982595898603)
				(1000,0.0807739946405627)
				(1500,0.07014978076673989)
				(2000,0.063534902370005)
				(2500,0.058708109619478074)
				(5000,0.04581282340810116)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.223658)
				(400,0.167566)
				(600,0.144042)
				(800,0.129377)
				(1000,0.11916)
				(1500,0.103081)
				(2000,0.09335)
				(2500,0.086255)
				(5000,0.067511)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.081429)
				(400,0.059237)
				(600,0.050307)
				(800,0.045442)
				(1000,0.042387)
				(1500,0.037219)
				(2000,0.03372)
				(2500,0.031162)
				(5000,0.024114)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];
	
			% SEEDS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(242.32,0.187256)
				%(347.67,0.160961)
				(448.677,0.14485)
				(664.97,0.134443)
				(862.708,0.113565)
				(1070.34,0.108188)
				%(1272.95,0.0985635)
				(1468.56,0.0959975)
				%(1674.56,0.0879075)
				%(1891.19,0.0867043)
				(2065.22,0.0818662)
				(2491.02,0.0787608)
				%(2891.48,0.0785904)
				%(3275.06,0.069129)
				%(3683.12,0.0677606)
				%(4069.33,0.0620394)
				%(4676.44,0.0592444)
				(5291.02,0.0572088)
			};
	
			% SLIC ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(185.398,0.163454)
				%(282.175,0.137957)
				(367.93,0.125428)
				(579.227,0.107674)
				(773.253,0.096578)
				(953.495,0.089775)
				%(1150.35,0.0845072)
				%(1308.64,0.0808068)
				(1499.73,0.0770126)
				%(1711.93,0.0735437)
				(2012.34,0.0696933)
				%(2399.39,0.0653937)
				(2660.45,0.0630825)
				%(3138.66,0.0593688)
				%(3565.77,0.0567209)
				%(3884.39,0.0549997)
				%(4439.6,0.0522275)
				(5020.27,0.0499401)
			};
	
			% FH ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(841.75,0.123307)
				(1061.4,0.113177)
				%(1277.38,0.103649)
				(1349.58,0.0999925)
				(1858.42,0.0919589)
				(2440.8,0.0799675)
				%(2688.55,0.0812489)
				%(2806.41,0.0793615)
				%(3771.37,0.0691355)
				%(4117.87,0.0697068)
				(4886.07,0.0673882)
				%(5426.45,0.0615402)
				%(6202.02,0.0593482)
			};
	
			% EAMS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				%(586.677,0.115973)
				(632.232,0.112999)
				%(687.737,0.109732)
				(836.78,0.102607)
				(1027.26,0.0946259)
				(1478.62,0.0845185)
				%(3028.83,0.066683)
				%(3155.03,0.0658734)
				%(3284.1,0.0649906)
				%(3576.09,0.063236)
				%(3934.32,0.0613072)
				%(4483.62,0.0587445)
				(5080.25,0.0564324)
				%(5840.7,0.0537807)
				%(6948.21,0.0506649)
				%(9692.98,0.0449129)
				%(17957,0.0356251)
			};
	
			% QS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.997,0.393866)
				%(317.098,0.29214)
				(444.57,0.223152)
				(626.915,0.172328)
				(830.568,0.143434)
				(1003.65,0.128618)
				%(1117.84,0.121388)
				%(1401.9,0.107661)
				(1593.35,0.101389)
				%(1834.32,0.0952508)
				(2169.17,0.0887458)
				(2619.48,0.0822409)
				%(3266.76,0.0756327)
				%(4204.98,0.0684508)
				(5572.49,0.0613054)
			};
	
			% ERS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.137797)
				%(300,0.120505)
				(400,0.110213)
				(600,0.0975389)
				(800,0.0894522)
				(1000,0.0835158)
				%(1200,0.0791256)
				%(1400,0.0753014)
				(1600,0.072107)
				%(1800,0.0693437)
				(2000,0.0670742)
				(2400,0.0629918)
				%(2800,0.0594888)
				%(3200,0.0565891)
				%(3600,0.0541811)
				%(4000,0.0521271)
				%(4600,0.0493403)
				(5200,0.0469996)
			};
	
			% ETPS ue_np.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(220.122,0.146412)
				%(325.103,0.124843)
				(415.103,0.113518)
				(635.708,0.0975135)
				(841.638,0.0887203)
				(1022.26,0.082339)
				%(1227.44,0.0776748)
				%(1388.07,0.0744082)
				(1580.77,0.0711228)
				%(1797.57,0.0681865)
				(2099.17,0.0646774)
				(2500.64,0.0608641)
				%(2770.58,0.0587573)
				%(3226.35,0.0556289)
				%(3613.57,0.0532569)
				%(3961.65,0.0513892)
				%(4557.15,0.0489743)
				(5106.62,0.0468722)
			};

			\end{axis}
	\end{tikzpicture}
\end{minipage}%
\hspace{0.01cm}
\begin{minipage}[b]{\fullthreeone\textwidth}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ev.mean[0]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
		\begin{axis}[EQSUNRGBDEV,xmode=log]		

			% INF radii 2 threshold 0.9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF] coordinates{
				(200,0.9484052290029478)
				(400,0.9653138161498783)
				(600,0.9719983357441708)
				(800,0.9756067197880531)
				(1000,0.9781441365309697)
				(1500,0.9819299152442512)
				(2000,0.9842530916938658)
				(2500,0.9859152949028327)
				(5000,0.9904617767379331)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_TOP,name path=us_top,opacity=0.1] coordinates{
				(200,0.980459)
				(400,0.987997)
				(600,0.9906)
				(800,0.991761)
				(1000,0.992531)
				(1500,0.993875)
				(2000,0.994839)
				(2500,0.995549)
				(5000,0.997444)
			};

			% INF radii 5 threshold 0.98 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[INF_DOWN,name path=us_down,opacity=0.1] coordinates{
				(200,0.916351)
				(400,0.942631)
				(600,0.953397)
				(800,0.959453)
				(1000,0.963757)
				(1500,0.969985)
				(2000,0.973668)
				(2500,0.976281)
				(5000,0.983479)
			};

			\addplot[INF_TOP,fill opacity=0.1] fill between[of=us_top and us_down];
	
			% SEEDS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SEEDS] coordinates{
				(242.32,0.942084)
				%(347.67,0.949986)
				(448.677,0.956068)
				(664.97,0.961482)
				(862.708,0.967082)
				(1070.34,0.969364)
				%(1272.95,0.971981)
				(1468.56,0.973257)
				%(1674.56,0.975797)
				%(1891.19,0.974864)
				(2065.22,0.978241)
				(2491.02,0.977924)
				%(2891.48,0.977779)
				%(3275.06,0.981283)
				%(3683.12,0.980435)
				%(4069.33,0.984366)
				%(4676.44,0.984531)
				(5291.02,0.983731)
			};
	
			% SLIC ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[SLIC] coordinates{
				(185.398,0.889124)
				%(282.175,0.907009)
				(367.93,0.918034)
				(579.227,0.929306)
				(773.253,0.938356)
				(953.495,0.944045)
				%(1150.35,0.947926)
				%(1308.64,0.950573)
				(1499.73,0.953329)
				%(1711.93,0.955715)
				(2012.34,0.958413)
				%(2399.39,0.96117)
				(2660.45,0.962586)
				%(3138.66,0.965126)
				%(3565.77,0.96667)
				%(3884.39,0.96784)
				%(4439.6,0.969716)
				(5020.27,0.971079)
			};
	
			% FH ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[FH] coordinates{
				(841.75,0.915251)
				(1061.4,0.927384)
				%(1277.38,0.936284)
				(1349.58,0.938902)
				(1858.42,0.955215)
				(2440.8,0.959082)
				%(2688.55,0.963862)
				%(2806.41,0.963973)
				%(3771.37,0.96952)
				%(4117.87,0.971676)
				%(4886.07,0.974411)
				(5426.45,0.975732)
				%(6202.02,0.979637)
			};
	
			% EAMS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[EAMS] coordinates{
				(586.677,0.957041)
				%(632.232,0.958523)
				%(687.737,0.960226)
				(836.78,0.963839)
				(1027.26,0.967444)
				(1478.62,0.97229)
				%(3028.83,0.981659)
				%(3155.03,0.981982)
				%(3284.1,0.982303)
				%(3576.09,0.982982)
				%(3934.32,0.983696)
				%(4483.62,0.984623)
				(5080.25,0.985427)
				%(5840.7,0.986313)
				%(6948.21,0.987359)
				%(9692.98,0.989331)
				%(17957,0.992454)
			};
	
			% TPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[TPS] coordinates{
				(232.273,0.846776)
				%(332.385,0.868382)
				(444.122,0.883165)
				(657.893,0.901247)
				(889.677,0.913603)
				(1069.44,0.919852)
				%(1277.73,0.925714)
				(1526.67,0.930758)
				%(1751.96,0.934559)
				(1970.22,0.937654)
				%(2152.95,0.940081)
				(2501.68,0.943458)
				%(3072.82,0.947805)
				%(3436.22,0.950458)
				%(3853.6,0.952433)
				%(4314.69,0.954857)
				(4837.54,0.956857)
				%(5569.37,0.958812)
			};
	
			% QS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[QS] coordinates{
				(223.997,0.715941)
				%(317.098,0.812036)
				(444.57,0.871653)
				(626.915,0.910308)
				(830.568,0.931722)
				(1003.65,0.941901)
				%(1117.84,0.94676)
				%(1401.9,0.955842)
				(1593.35,0.96006)
				%(1834.32,0.964191)
				(2169.17,0.968453)
				(2619.48,0.972691)
				%(3266.76,0.976769)
				%(4204.98,0.980864)
				(5572.49,0.984777)
			};
	
			% ERS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ERS] coordinates{
				(200,0.883201)
				%(300,0.897053)
				(400,0.90485)
				(600,0.914545)
				(800,0.920643)
				(1000,0.924906)
				%(1200,0.928175)
				%(1400,0.930997)
				(1600,0.933398)
				%(1800,0.935516)
				(2000,0.937323)
				(2400,0.940729)
				%(2800,0.943476)
				%(3200,0.945929)
				%(3600,0.948181)
				%(4000,0.950175)
				%(4600,0.952842)
				(5200,0.955069)
			};
	
			% ETPS ev.mean[0] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[ETPS] coordinates{
				(220.122,0.962295)
				%(325.103,0.968567)
				(415.103,0.971609)
				(635.708,0.976169)
				(841.638,0.978709)
				(1022.26,0.980357)
				%(1227.44,0.981506)
				%(1388.07,0.982328)
				(1580.77,0.983235)
				%(1797.57,0.984056)
				(2099.17,0.984873)
				(2500.64,0.985889)
				%(2770.58,0.986508)
				%(3226.35,0.987192)
				%(3613.57,0.987871)
				%(3961.65,0.988302)
				%(4557.15,0.988859)
				(5106.62,0.989341)
			};
			\end{axis}
	\end{tikzpicture}
\end{minipage}

